Demonstration of a Multiplexing Trapped Ion Quantum Processing Unit

A fault-tolerant quantum computer is expected to require thousands of qubits. Trapped ion architectures provide a modular approach where the quantum register is divided into multiple subregisters connected by physically moving the corresponding ions. Transporting ions at scale comes with several challenges such as the need to connect thousands of control lines to an ion trap chip. Multiplexing the required control voltages from few input signals to multiple electrodes offers a solution to this wiring challenge. Here we demonstrate a quantum processing unit that combines a surface ion trap with a time multiplexer via a sample-and-hold technique that initially charges electrodes to fixed voltages and disconnects them during qubit operations. We characterize the unit's performance by measuring motional heating rates below one phonon per second in both open and closed switch configurations. We further characterize the sample and hold process and find that sampling intervals below 50 ms are sufficient to keep expected gate errors from decaying charges during the hold phase below $10^{-4}$. Our results indicate that the multiplexing scheme is compatible with high-fidelity operations.

==> svg-inkscape/amadeus_circuit_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'amadeus_circuit_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1739.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56403622)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.01438594,0.46011212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.18476585,0.30185425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.18476585,0.24838292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.07488055,0.27511859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.08346313,0.30444157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.25669685,0.06123329){\color[rgb]{0.91372549,0.44313725,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unit cell\end{tabular}}}}%
    \put(0.22580423,0.20137991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}190 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.22502372,0.36696852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100 µm\end{tabular}}}}%
    \put(0.24136697,0.14532126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}190 µm\end{tabular}}}}%
    \put(0.21761104,0.4195774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.48075895,0.50366537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}multiplexer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.41811125,0.4131091){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shim \end{tabular}}}}}%
    \put(0.44182837,0.41138422){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.74136266,0.50495903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.75358344,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.77430358,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.79502372,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.81574386,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.83646399,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.85717982,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.87789996,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.89862009,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.91934023,0.3432514){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.4175248,0.30789133){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}digital \end{tabular}}}}}%
    \put(0.44124191,0.30487279){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.42996981,0.0784821){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dynamic DACs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.40376455,0.53773178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.46889608,0.53686934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cryostat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.75269944,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}}%
    \put(0.77382061,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0.79454075,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}51\end{tabular}}}}}%
    \put(0.8150884,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}52\end{tabular}}}}}%
    \put(0.83598103,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}53\end{tabular}}}}}%
    \put(0.85647262,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}54\end{tabular}}}}}%
    \put(0.87719276,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\end{tabular}}}}}%
    \put(0.89791289,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}56\end{tabular}}}}}%
    \put(0.91885727,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}57\end{tabular}}}}}%
    \put(0.94036223,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}58\end{tabular}}}}}%
    \put(0.96022423,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}59\end{tabular}}}}}%
    \put(0.9818715,0.17809401){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.59994825,0.48124191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.6130401,0.47692971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shim,1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.61427771,0.45709357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.62736956,0.45278137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shim,2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.93873221,0.33850798){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}}%
    \put(0.95948254,0.33850798){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}}%
    \put(0.97949547,0.33850798){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{amadeus_circuit_svg-tex.pdf}}%
    \put(0.65652436,0.50495903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50 pF\end{tabular}}}}%
    \put(0.65652436,0.35705045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15 pF\end{tabular}}}}%
    \put(0.65266063,0.21474774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15 pF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{amadeus_circuit_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/architectures_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architectures_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1754.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73749466)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architectures_svg-tex.pdf}}%
    \put(0.17558358,0.34288157){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}multiplexer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architectures_svg-tex.pdf}}%
    \put(0.08595981,0.19110731){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shim \end{tabular}}}}}%
    \put(0.10947413,0.18939718){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architectures_svg-tex.pdf}}%
    \put(0.08528431,0.27661394){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}digital \end{tabular}}}}}%
    \put(0.10879863,0.27404874){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architectures_svg-tex.pdf}}%
    \put(0.08528431,0.0684053){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dynamic \end{tabular}}}}}%
    \put(0.10879863,0.0773835){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DACs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architectures_svg-tex.pdf}}%
    \put(0.22351432,0.05173151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dynamic\end{tabular}}}}%
    \put(0.30565626,0.1380932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}×\end{tabular}}}}%
    \put(0.3235357,0.1380932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.1758572,0.24412142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sample\end{tabular}}}}%
    \put(0.23905088,0.24412142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.1758572,0.2206071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and\end{tabular}}}}%
    \put(0.20819153,0.2206071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.2148012,0.2206071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architectures_svg-tex.pdf}}%
    \put(0.33583155,0.29585293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.24851218,0.31893972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architectures_svg-tex.pdf}}%
    \put(0.74699444,0.28730227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{architectures_svg-tex.pdf}}%
    \put(0.14737922,0.37622916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cryostat\end{tabular}}}}%
    \put(0.01423856,0.39418555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.40923899,0.71141513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{architectures_svg-tex.pdf}}%
    \put(0.82379649,0.6464301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{architectures_svg-tex.pdf}}%
    \put(0.74264215,0.67935015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.72582728,0.45617785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unit cell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{architectures_svg-tex.pdf}}%
    \put(0.43137238,0.53783668){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}voltage control\end{tabular}}}}}%
    \put(0.4548867,0.57118427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(DACs)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{architectures_svg-tex.pdf}}%
    \put(0.04595981,0.45660539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}outer wiring \end{tabular}}}}%
    \put(0.05428816,0.43309106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}challenge\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{architectures_svg-tex.pdf}}%
    \put(0.02177298,0.68448055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inner wiring \end{tabular}}}}%
    \put(0.02911928,0.66096622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}challenge\end{tabular}}}}%
    \put(0.32351432,0.44121419){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cryostat\end{tabular}}}}}%
    \put(0.19533989,0.46985891){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trap mount\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{architectures_svg-tex.pdf}}%
    \put(0.03258658,0.5083369){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}voltage control\end{tabular}}}}}%
    \put(0.0561009,0.54168448){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(DACs)\end{tabular}}}}}%
    \put(0.01495981,0.7109876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{architectures_svg-tex.pdf}}%
    \put(0.63376229,0.05429671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dynamic electrodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{architectures_svg-tex.pdf}}%
    \put(0.57842668,0.32535271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shim electrodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{architectures_svg-tex.pdf}}%
    \put(0.4883369,0.67977768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cryostat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{architectures_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/medusa_qpus_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'medusa_qpus_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1727.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49544073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{medusa_qpus_svg-tex.pdf}}%
    \put(0.92189752,0.46417716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 \end{tabular}}}}%
    \put(0.93726444,0.46417716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}%
    \put(0.74535389,0.46591403){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{N}\end{tabular}}}}%
    \put(0.51848459,0.24402953){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{W}\end{tabular}}}}%
    \put(0.5212462,0.01953973){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SW}\end{tabular}}}}%
    \put(0.74716023,0.01780287){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{S}\end{tabular}}}}%
    \put(0.95985671,0.01736865){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SE}\end{tabular}}}}%
    \put(0.97085975,0.24402953){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{E}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{medusa_qpus_svg-tex.pdf}}%
    \put(0.02025185,0.46070343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a\end{tabular}}}}%
    \put(0.02934868,0.46070343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})\end{tabular}}}}%
    \put(0.52880591,0.46113765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b\end{tabular}}}}%
    \put(0.53901433,0.46113765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{medusa_qpus_svg-tex.pdf}}%
    \put(0.78083804,0.04559271){\color[rgb]{0.61176471,0.12941176,0.43137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}multiplexer\end{tabular}}}}%
    \put(0.83353018,0.35171515){\color[rgb]{0.70588235,0.89803922,0.63529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}capacitors\end{tabular}}}}%
    \put(0.67287451,0.29917499){\color[rgb]{0.08235294,0.37647059,0.50980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ion trap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{medusa_qpus_svg-tex.pdf}}%
    \put(0.88261832,0.38862353){\color[rgb]{1,1,1}\rotatebox{44.72592009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}o\end{tabular}}}}}%
    \put(0.88968736,0.39557099){\color[rgb]{1,1,1}\rotatebox{44.72592009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ptical \end{tabular}}}}}%
    \put(0.89942249,0.3716891){\color[rgb]{1,1,1}\rotatebox{44.72592009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}access\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/medusa_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'medusa_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{942.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.68814638)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02664757,0.20286396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{medusa_svg-tex.pdf}}%
    \put(0.59736675,0.03102625){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fused silica\end{tabular}}}}%
    \put(0.61765314,0.14478918){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}aluminum\end{tabular}}}}%
    \put(0.81587112,0.07000796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}725 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{medusa_svg-tex.pdf}}%
    \put(0.8215354,0.14319809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{medusa_svg-tex.pdf}}%
    \put(0.41211615,0.82975338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.45951472,0.82975338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.50691329,0.82975338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.26516309,0.88941925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.26272076,0.77326969){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{medusa_svg-tex.pdf}}%
    \put(0.26077168,1.0159109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.45871917,1.01511535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.65992045,1.0159109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.26077168,0.64677804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.45307876,0.64677804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.65043755,0.64518695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.45263325,0.74224344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.45263325,0.92124105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{medusa_svg-tex.pdf}}%
    \put(0.81601432,0.83214002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}177 µm\end{tabular}}}}%
    \put(0.81587112,0.91885442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}257 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{medusa_svg-tex.pdf}}%
    \put(0.41648369,1.61893397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10 mm\end{tabular}}}}%
    \put(0.02664757,1.63961814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{medusa_svg-tex.pdf}}%
    \put(0.12478123,0.83214002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.03424105,0.92601432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{medusa_svg-tex.pdf}}%
    \put(0.02863644,1.05091488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.02863644,0.53778839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{medusa_svg-tex.pdf}}%
    \put(0.80711217,1.05091488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0.81714399,1.05091488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hin film \end{tabular}}}}%
    \put(0.80711217,1.0071599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}resistor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{medusa_svg-tex.pdf}}%
    \put(0.85062053,0.51471758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{medusa_svg-tex.pdf}}%
    \put(0.65191726,0.42004773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}97 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{medusa_svg-tex.pdf}}%
    \put(0.41981702,0.42004773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}124 µm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{medusa_svg-tex.pdf}}%
    \put(0.19608592,0.31185362){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7 µm\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/multiplexer_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiplexer_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1736.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31447084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplexer_svg-tex.pdf}}%
    \put(0.97806911,0.05356371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0.7687041,0.24146868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiplexer_svg-tex.pdf}}%
    \put(0.9168121,0.26954644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.93116631,0.26522678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiplexer_svg-tex.pdf}}%
    \put(0.9168121,0.21555076){\color[rgb]{0.43921569,0.18823529,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.93116631,0.2112311){\color[rgb]{0.43921569,0.18823529,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiplexer_svg-tex.pdf}}%
    \put(0.9168121,0.24233261){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.93116631,0.23801296){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ele\end{tabular}}}}%
    \put(0.80140389,0.0600432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t \end{tabular}}}}%
    \put(0.81179698,0.05572354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}off\end{tabular}}}}%
    \put(0.89346436,0.06090713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t \end{tabular}}}}%
    \put(0.90385745,0.05658747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}on\end{tabular}}}}%
    \put(0.75530022,0.26220302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiplexer_svg-tex.pdf}}%
    \put(0.37165443,0.11490281){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}96  dynamic         98 shim \end{tabular}}}}}%
    \put(0.38720518,0.11706263){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}electrodes           electrodes\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiplexer_svg-tex.pdf}}%
    \put(0.20981425,0.05572354){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MUX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multiplexer_svg-tex.pdf}}%
    \put(0.20982289,0.08552916){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MUX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multiplexer_svg-tex.pdf}}%
    \put(0.24665227,0.25529158){\color[rgb]{0.91372549,0.44313725,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}capacitances\end{tabular}}}}%
    \put(0.1687905,0.25399568){\color[rgb]{0,0.69019608,0.94117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}switches\end{tabular}}}}%
    \put(0.07625054,0.22159827){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}digital \end{tabular}}}}%
    \put(0.07438877,0.20604752){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}control\end{tabular}}}}%
    \put(0.02429374,0.19611231){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15  digital\end{tabular}}}}}%
    \put(0.03984449,0.20647948){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inputs\end{tabular}}}}}%
    \put(0.02543844,0.11663067){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22  DAC \end{tabular}}}}}%
    \put(0.04098488,0.12267819){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inputs\end{tabular}}}}}%
    \put(0.0392527,0.02634989){\color[rgb]{0,0.69019608,0.31372549}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}debug I/O\end{tabular}}}}}%
    \put(0.10565875,0.1187905){\color[rgb]{0,0.69019608,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}debug\end{tabular}}}}%
    \put(0.15191793,0.01814255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}power supply\end{tabular}}}}%
    \put(0.04038877,0.28984881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{multiplexer_svg-tex.pdf}}%
    \put(0.71915767,0.11490281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.73351188,0.11058315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ele\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{multiplexer_svg-tex.pdf}}%
    \put(0.62864795,0.1174946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.64176242,0.11317495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ele\end{tabular}}}}%
    \put(0.61028942,0.18963283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.62340821,0.18531317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}para\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{multiplexer_svg-tex.pdf}}%
    \put(0.41788337,0.17062635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.43223758,0.1663067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{multiplexer_svg-tex.pdf}}%
    \put(0.41050108,0.23282937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{multiplexer_svg-tex.pdf}}%
    \put(0.73885961,0.13520518){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}electrode\end{tabular}}}}}%
    \put(0.63270842,0.06263499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{multiplexer_svg-tex.pdf}}%
    \put(0.46490281,0.11447084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.47925702,0.11015119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{multiplexer_svg-tex.pdf}}%
    \put(0.48989201,0.17321814){\rotatebox{25.90154268}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}analog\end{tabular}}}}}%
    \put(0.49668251,0.15939525){\rotatebox{25.90154268}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}switch\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{multiplexer_svg-tex.pdf}}%
    \put(0.54239309,0.10323974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.55551188,0.09892009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}int\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{multiplexer_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/setup_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1710bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75701754)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_svg-tex.pdf}}%
    \put(0.53247807,0.72982456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.01436842,0.72982456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.88569298,0.36008772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PCB carrier\end{tabular}}}}%
    \put(0.90465789,0.30307018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bed for \end{tabular}}}}%
    \put(0.8851886,0.27894737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0.89423684,0.27894737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ontact pin\end{tabular}}}}%
    \put(0.97414474,0.27894737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0.8851886,0.1372807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0.89423684,0.1372807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ontact pins\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_svg-tex.pdf}}%
    \put(0.84239912,0.67105263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gold mesh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup_svg-tex.pdf}}%
    \put(0.89599561,0.60087719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cover\end{tabular}}}}%
    \put(0.84752632,0.41754386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}alignment pins\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup_svg-tex.pdf}}%
    \put(0.74685965,0.34342105){\color[rgb]{1,1,1}\rotatebox{19.11971839}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34 mm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup_svg-tex.pdf}}%
    \put(0.23521053,0.72017544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optical table with \end{tabular}}}}%
    \put(0.27265351,0.69605263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}opening\end{tabular}}}}%
    \put(0.40496491,0.62324561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cryostat\end{tabular}}}}%
    \put(0.36615351,0.25350877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hexapod\end{tabular}}}}%
    \put(0.12679386,0.64342105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hexapod \end{tabular}}}}%
    \put(0.12679386,0.61929825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mount\end{tabular}}}}%
    \put(0.03713158,0.58640351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EMCCD\end{tabular}}}}%
    \put(0.05346491,0.5622807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cam.\end{tabular}}}}%
    \put(0.354,0.65657895){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}oven\end{tabular}}}}}%
    \put(0.10595175,0.52631579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}filter \end{tabular}}}}%
    \put(0.10142544,0.50219298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wheel\end{tabular}}}}%
    \put(0.04598684,0.43991228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}laser fibers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setup_svg-tex.pdf}}%
    \put(0.12412281,0.04122807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}digital and \end{tabular}}}}%
    \put(0.11557895,0.01710526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}analog wires\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setup_svg-tex.pdf}}%
    \put(0.31929386,0.29473684){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}objective\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setup_svg-tex.pdf}}%
    \put(0.20485965,0.37368421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.20571491,0.44868421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{setup_svg-tex.pdf}}%
    \put(0.08258772,0.10175439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}optical table\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{setup_svg-tex.pdf}}%
    \put(0.33932456,0.06359649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vibration \end{tabular}}}}%
    \put(0.34045614,0.03947368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}damping\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{setup_svg-tex.pdf}}%
    \put(0.34010965,0.57412281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{W}\end{tabular}}}}%
    \put(0.25018421,0.57412281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{E}\end{tabular}}}}%
    \put(0.78741667,0.07192982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bottom case\end{tabular}}}}%
    \put(0.87972807,0.48026316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}top case\end{tabular}}}}%
    \put(0.37177632,0.20087719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vacuum \end{tabular}}}}%
    \put(0.37177632,0.17675439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chamber\end{tabular}}}}%
  \end{picture}%
\endgroup%

